Localizing an Unknown Number of mmW Transmitters Under Path Loss Model Uncertainties

This work estimates the position and the transmit power of multiple co-channel wireless transmitters under model uncertainties. The model uncertainties include the number of the targets and the parameters of the path-loss model which enable the system to cope with changes in the weather conditions and in mmW ranges. The problem is solved by an unbiased estimator. The underlying complicated optimization problem has a combinatorial nature that selects the best grid points as the location of the targets. The combinatorial problem is converted to a convex form by means of l1-regularization, which enables locating off-grid targets. Simulations show that the proposed algorithm solves the problem with very high accuracy in the absence of noise and shadowing.

==> figures/averaging.tex <==
\def\markersize{2pt}
%
\begin{tikzpicture}
\begin{axis}[%
width=10cm,
height=5cm,
at={(1.733in,1.078in)},
scale only axis,
xmin=-800,
xmax=1100,
xticklabels={\empty},
ymin=-400,
ymax=500,
yticklabels={\empty},
axis background/.style={fill=white},
%axis x line*=origin,
%axis y line*=origin,
%xmajorgrids,
%ymajorgrids,
    legend style={nodes={scale=0.743, transform shape},at={(0.000,1.01)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
]

\addplot [only marks, mark=*, mark options={solid, blue},mark size=0.2pt]
  table[row sep=crcr]{%
-499.234153080906	-248.419770865593\\
-540.900819747572	-227.586437532259\\
-561.734153080906	-248.419770865593\\
-811.734153080906	251.580229134407\\
-853.400819747572	147.413562467741\\
-811.734153080906	168.246895801074\\
-499.234153080906	-206.753104198926\\
-790.900819747572	168.246895801074\\
-540.900819747572	-185.919770865593\\
-770.067486414239	209.913562467741\\
-520.067486414239	-227.586437532259\\
-749.234153080906	209.913562467741\\
-832.567486414239	105.746895801074\\
-749.234153080906	147.413562467741\\
-811.734153080906	105.746895801074\\
-790.900819747572	105.746895801074\\
-582.567486414239	-248.419770865593\\
-728.400819747572	189.080229134407\\
-478.400819747572	-185.919770865593\\
-853.400819747572	84.9135624677406\\
-707.567486414239	126.580229134407\\
-728.400819747572	84.9135624677406\\
-561.734153080906	-102.586437532259\\
-478.400819747572	-165.086437532259\\
-707.567486414239	230.746895801074\\
-582.567486414239	-60.9197708655927\\
-686.734153080906	168.246895801074\\
-665.900819747572	64.0802291344073\\
-582.567486414239	-123.419770865593\\
-665.900819747572	43.2468958010739\\
-499.234153080906	-102.586437532259\\
-832.567486414239	64.0802291344073\\
-645.067486414239	43.2468958010739\\
-603.400819747572	-60.9197708655927\\
-457.567486414239	-206.753104198926\\
-499.234153080906	-81.7531041989261\\
-603.400819747572	-81.7531041989261\\
-520.067486414239	-40.0864375322594\\
-665.900819747572	1.58022913440725\\
-520.067486414239	-19.2531041989261\\
-478.400819747572	-102.586437532259\\
-853.400819747572	43.2468958010739\\
-645.067486414239	147.413562467741\\
-665.900819747572	230.746895801074\\
-499.234153080906	-19.2531041989261\\
-457.567486414239	-144.253104198926\\
};
\addlegendentry{Grid points, first partition: $(\gp x_m,\gp y_m),\,\forall m\in\parti_1$}

]

\addplot [only marks, mark=*, mark options={solid, red},mark size=0.2pt]
  table[row sep=crcr]{%
1015.88855188428	-26.1911389323961\\
1078.38855188428	-5.3578055990628\\
786.721885217616	182.142194400937\\
1057.55521855095	15.4755277342705\\
995.055218550949	15.4755277342705\\
1057.55521855095	36.3088610676039\\
995.055218550949	36.3088610676039\\
870.055218550949	-26.1911389323961\\
1036.72188521762	57.1421944009372\\
849.221885217616	-26.1911389323961\\
1036.72188521762	77.9755277342705\\
1057.55521855095	98.8088610676039\\
849.221885217616	-5.3578055990628\\
1036.72188521762	119.642194400937\\
870.055218550949	36.3088610676039\\
890.888551884282	57.1421944009372\\
1078.38855188428	140.475527734271\\
849.221885217616	36.3088610676039\\
1015.88855188428	161.308861067604\\
953.388551884282	140.475527734271\\
786.721885217616	-5.3578055990628\\
828.388551884282	57.1421944009372\\
1015.88855188428	182.142194400937\\
1078.38855188428	202.975527734271\\
828.388551884282	77.9755277342705\\
870.055218550949	119.642194400937\\
807.555218550949	182.142194400937\\
911.721885217616	161.308861067604\\
932.555218550949	182.142194400937\\
849.221885217616	140.475527734271\\
1036.72188521762	223.808861067604\\
765.888551884282	15.4755277342705\\
890.888551884282	182.142194400937\\
974.221885217616	223.808861067604\\
911.721885217616	202.975527734271\\
953.388551884282	223.808861067604\\
807.555218550949	161.308861067604\\
1036.72188521762	265.475527734271\\
932.555218550949	244.642194400937\\
765.888551884282	57.1421944009372\\
974.221885217616	265.475527734271\\
1057.55521855095	286.308861067604\\
1036.72188521762	286.308861067604\\
932.555218550949	265.475527734271\\
765.888551884282	77.9755277342705\\
974.221885217616	286.308861067604\\
828.388551884282	223.808861067604\\
1078.38855188428	327.975527734271\\
807.555218550949	223.808861067604\\
828.388551884282	244.642194400937\\
974.221885217616	327.975527734271\\
911.721885217616	307.142194400937\\
870.055218550949	286.308861067604\\
724.221885217616	-26.1911389323961\\
995.055218550949	348.808861067604\\
786.721885217616	223.808861067604\\
745.055218550949	77.9755277342705\\
1057.55521855095	369.642194400937\\
995.055218550949	369.642194400937\\
807.555218550949	265.475527734271\\
1057.55521855095	390.475527734271\\
932.555218550949	369.642194400937\\
995.055218550949	390.475527734271\\
745.055218550949	140.475527734271\\
953.388551884282	390.475527734271\\
745.055218550949	161.308861067604\\
890.888551884282	369.642194400937\\
745.055218550949	182.142194400937\\
765.888551884282	244.642194400937\\
807.555218550949	307.142194400937\\
890.888551884282	390.475527734271\\
745.055218550949	202.975527734271\\
849.221885217616	369.642194400937\\
724.221885217616	57.1421944009372\\
1036.72188521762	452.975527734271\\
911.721885217616	432.142194400937\\
765.888551884282	286.308861067604\\
828.388551884282	390.475527734271\\
995.055218550949	473.808861067604\\
};
\addlegendentry{Grid points, second partition: $(\gp x_m,\gp y_m),\,\forall m\in\parti_2$}

\addplot [only marks, mark=o, mark options={solid, green}, mark size=\markersize]
  table[row sep=crcr]{%
-586.561689321147	-23.1776224103417\\
837.221815875843	223.487725805291\\
};
\addlegendentry{True position of targets: $(x_n,y_n),\,\forall n\in\idx_N$}
\addplot [only marks, mark=+, mark options={solid, black},mark size=\markersize]
  table[row sep=crcr]{%
874.276135765096	180.766146573309\\
-647.419769282402	-7.95468405721618\\
};
\addlegendentry{Estimation with averaging: $(\est x_n,\est y_n),\,\forall n\in\idx_N$}

\addplot [only marks, mark=x, mark options={solid, blue},mark size=\markersize]
  table[row sep=crcr]{%
-499.234153080906	-206.753104198926\\
-520.067486414239	-248.419770865593\\
};
\addlegendentry{Estimation without averaging: $(\gp x_m,\gp y_m),\,\forall m\in\setSmax,M_0=N$}

\end{axis}
\end{tikzpicture}%


==> figures/cdf_N_2_alpha_unknown.tex <==
\definecolor{iswcscolor}{rgb}{0.1,0.8,1.0}
\def\iswcslinewidth{0.8pt}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=35, connect spies}]
  \scriptsize
  \begin{axis}[%
    width=6.7cm,
    height=5cm,
    at={(1.106in,0.584in)},
    scale only axis,
    xmin=1e-6,
    xmax=1e2,
    xtick={1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    %  xticklabels={1e-9,      ,    , 1e-6,     ,     , 1e-3,     ,     , 1e0,    ,    , 1e3},
    xlabel style={font=\color{white!15!black}},
    xlabel={$d$ (m)},
    xmode=log,
    ymin=0,
    ymax=1e0,
    ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7 ,0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
    yticklabels={0, , , , 0.2, , , , 0.4, , , , 0.6, , , , 0.8, , , , 1.0},
    xmajorgrids,
    %      xminorgrids,
    ymajorgrids,
    ytick style={font=\tiny \color{white!15!black}},
    ylabel style={yshift=0cm,font=\color{white!15!black}},
    ylabel={$P_{d}$},
    axis background/.style={fill=white},
    legend style={at={(0.000,1.008)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
    ]
    \input{figures/mse_N_2_K_10_G_5_SNR_1000_I_20_Pratio_2_Nratio_1_cs.tex}
    \input{figures/mse_N_2_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_1_cs.tex}

    \input{figures/mse_N_2_K_10_G_5_SNR_40_I_20_Pratio_2_Nratio_1_cs.tex}
    \input{figures/mse_N_2_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_1_cs.tex}
    \input{figures/mse_N_2_K_50_G_11_SNR_40_I_20_Pratio_2_Nratio_1_cs.tex}
    
    \coordinate (spypoint) at (axis cs:15e-4,3e-3);
    \coordinate (magnifyglass) at (axis cs:1e-4,0.6);

    \end{axis}

\spy [black, size=2.0cm] on (spypoint) in node[fill=white] at (magnifyglass);
 \draw (magnifyglass) node[anchor=south,xshift=0pt,yshift=27pt] {$P_d\sim 5\times 10^{-3}$};
\end{tikzpicture}%



==> figures/cdf_targnum_alpha_known.tex <==
\definecolor{iswcscolor}{rgb}{0.1,0.8,1.0}
\def\iswcslinewidth{0.8pt}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=55, connect spies}]
  \scriptsize
  \begin{axis}[%
    width=6.7cm,
    height=5cm,
    at={(1.106in,0.584in)},
    scale only axis,
    xmin=1e-6,
    xmax=1e3,
    xtick={1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    %  xticklabels={1e-9,      ,    , 1e-6,     ,     , 1e-3,     ,     , 1e0,    ,    , 1e3},
    xlabel style={font=\color{white!15!black}},
    xlabel={$d$ (m)},
    xmode=log,
    ymin=0,
    ymax=1e0,
    ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7 ,0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
    yticklabels={0, , , , 0.2, , , , 0.4, , , , 0.6, , , , 0.8, , , , 1.0},
    xmajorgrids,
    %      xminorgrids,
    ymajorgrids,
    ytick style={font=\tiny \color{white!15!black}},
    ylabel style={yshift=0cm,font=\color{white!15!black}},
    ylabel={$P_{d}$},
    axis background/.style={fill=white},
    legend style={at={(0.000,1.008)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
    ]

    \input{figures/mse_N_1_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}
    \input{figures/mse_N_2_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}
    \input{figures/mse_N_3_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}

    \input{figures/mse_N_1_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}
    \input{figures/mse_N_2_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}
    \input{figures/mse_N_3_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_2_cs.tex}

    \coordinate (spypoint) at (axis cs:15e-6,1e-3);
    \coordinate (magnifyglass) at (axis cs:1e-4,0.7);
    \coordinate (orderinfo) at (axis cs:1e-3,0.4);

    \end{axis}

\spy [black, size=2.0cm] on (spypoint) in node[fill=white] at (magnifyglass);
 \draw (magnifyglass) node[anchor=north west,xshift=15pt,yshift=-20pt] {$P_d\sim 10^{-3}$};
\end{tikzpicture}%




==> figures/cdf_targnum_alpha_unknown.tex <==
\definecolor{iswcscolor}{rgb}{0.1,0.8,1.0}
\def\iswcslinewidth{0.8pt}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=10, connect spies}]
  \scriptsize
  \begin{axis}[%
    width=6.7cm,
    height=5cm,
    at={(1.106in,0.584in)},
    scale only axis,
    xmin=1e-2,
    xmax=1e2,
    xtick={1e-9, 1e-8, 1e-7, 1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3},
    xlabel style={font=\color{white!15!black}},
    xlabel={$d$ (m)},
    xmode=log,
    ymin=0,
    ymax=1e0,
    ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7 ,0.75, 0.8, 0.85, 0.9, 0.95, 1.0},
    yticklabels={0, , , , 0.2, , , , 0.4, , , , 0.6, , , , 0.8, , , , 1.0},
    xmajorgrids,
    %      xminorgrids,
    ymajorgrids,
    ytick style={font=\tiny \color{white!15!black}},
    ylabel style={yshift=0cm,font=\color{white!15!black}},
    ylabel={$P_{d}$},
    axis background/.style={fill=white},
    legend style={at={(0.000,1.008)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
    ]

    \input{figures/mse_N_1_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}
    \input{figures/mse_N_2_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}
 %    \input{figures/mse_N_3_K_20_G_5_SNR_1000_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}

     \input{figures/mse_N_1_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}
     \input{figures/mse_N_2_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}
 % %    \input{figures/mse_N_3_K_20_G_5_SNR_40_I_20_Pratio_2_Nratio_2_alpha_3.4_cs.tex}

    \coordinate (spypoint) at (axis cs:12e0,8e-3);
    \coordinate (magnifyglass) at (axis cs:5e0,0.7);

    \end{axis}

\spy [black, size=2.0cm] on (spypoint) in node[fill=white] at (magnifyglass);
 \draw (magnifyglass) node[anchor=north west,xshift=15pt,yshift=-20pt] {$P_d\sim 10^{-2}$};
\end{tikzpicture}%




==> figures/pmf_N_alpha_known.tex <==
\pgfplotsset{
  compat=newest,
  xlabel near ticks,
  ylabel near ticks
}
%  \begin{tikzpicture}[font=\small]
  \begin{tikzpicture}[
%        spy using outlines={circle, magnification=15, connect spies},
    ]
    \begin{axis}[
    ybar,% stacked,
    bar width=20pt,
    xlabel={$N$},
    ylabel={$\Pr(\est N=N)$},
    ymin=0,
    ytick={0,0.25,0.50,0.75,1},
    xtick={1,2,3},
    ymajorgrids = true,
%    axis x line=bottom,
%    axis y line=left,
    enlarge x limits=0.5,
    symbolic x coords={1,2,3},
    xticklabel style={anchor=base,yshift=-\baselineskip},
    nodes near coords, 
    every node near coord/.append style={font=\tiny},
          /pgf/number format/precision=5,
%    nodes near coords align={vertical},
    axis background/.style={fill=white},
    legend style={at={(0.995,0.995)}, 
    anchor=north east, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
    ]
    %%%%%% snr= 1000
      \addplot[black,postaction={pattern=north east lines},pattern color=blue,fill=white] coordinates {
        (1,1)
        (2,1)
        (3,0.6688)
      };
    \addlegendentry{$\gamma\rightarrow\infty$}


    %%%%%% snr= 40
      \addplot[black,postaction={pattern=north east lines},pattern color=red,fill=white] coordinates {
        (1,1)
        (2,0.9996)
        (3,0.258)
      };
    \addlegendentry{$\gamma=40$}
    \end{axis}
  \end{tikzpicture}


==> figures/pmf_N_alpha_unknown.tex <==
\pgfplotsset{
  compat=newest,
  xlabel near ticks,
  ylabel near ticks
}
%  \begin{tikzpicture}[font=\small]
  \begin{tikzpicture}[
%        spy using outlines={circle, magnification=15, connect spies},
    ]
    \begin{axis}[
    ybar,% stacked,
    bar width=20pt,
    xlabel={$N$},
    ylabel={$\Pr(\est N=N)$},
    ymin=0,
    ytick={0,0.25,0.50,0.75,1},
    xtick={1,2,3},
    ymajorgrids = true,
%    axis x line=bottom,
%    axis y line=left,
    enlarge x limits=0.2,
    symbolic x coords={1,2,3},
    xticklabel style={anchor=base,yshift=-\baselineskip},
    nodes near coords, 
    every node near coord/.append style={font=\tiny},
          /pgf/number format/precision=5,
%    nodes near coords align={vertical},
    axis background/.style={fill=white},
    legend style={at={(0.5,0.995)}, 
    anchor=north, 
    %legend style={at={(0.000,1.005)}, 
    %anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
    ]
    %%%%%% snr= 1000
      \addplot[black,postaction={pattern=north east lines},pattern color=blue,fill=white] coordinates {
        (1,0.998)
        (2,0.892)
      };
    \addlegendentry{$\gamma\rightarrow\infty$}


    %%%%%% snr= 40
      \addplot[black,postaction={pattern=north east lines},pattern color=red,fill=white] coordinates {
        (1,0.986)
        (2,0.87)
      };
    \addlegendentry{$\gamma=40$}
    \end{axis}
  \end{tikzpicture}


==> figures/sysBlockDiagram.tex <==
%\usetikzlibrary{fit}
\usetikzlibrary{calc}
\tikzset{label/.style={draw=black, thick,rounded corners=.25ex, text width=10mm, text badly centered,  inner sep=1ex,  minimum height=25mm}}
\begin{tikzpicture}
	\def\K{10} %% number of sensor nodes
	\def\N{2}  %% number of target nodes
	\def\w{10} %% area widht
	\def\u{1}  %% unit size
  \def\G{5}  %% grid granularity
	\def\ss{\pgfuseplotmark{star}}      %% sensor shape   
	\def\ts{\pgfuseplotmark{triangle*}} %% target shape   
  \pgfmathsetmacro\gstep{2*\w/(\G-1)*\u}  %% step size for grid points
	\pgfmathsetseed{8}   %% Initial seed 
	%%% definning target node
	\def\tn{\node[mark size=7pt,color=blue]  at (rand*\w,rand*\w) {\ts};}
	%%% definning sensor node
	\def\sn{\node[ultra thick,mark size=9pt,color=black] at (rand*\w,rand*\w) {\ss};}

  \draw[thick,->] (0,-\w-2) -- (0,\w+2) node[anchor=west,xshift=5pt] {\Huge$y$};
	\draw[thick,->] (-\w-2,0) -- (\w+2,0)node[anchor=south,yshift=5pt] {\Huge$x$};
	\foreach\x in {1,...,\N}
		{
			\tn
		}
	\foreach\x in {1,...,\K}
		{
			\sn
		}

	\draw[step=\gstep,gray,ultra thin,opacity=0.5] (-\w,-\w) grid (\w,\w);
  \node[xshift=15pt,yshift=10pt] at (\w,0) {\huge$w_0$};
  \node[xshift=-23pt,yshift=10pt] at (-\w,0) {\huge$-w_0$};
  \node[xshift=-15pt,yshift=10pt] at (0,\w) {\huge$w_0$};
  \node[xshift=-23pt,yshift=-10pt] at (0,-\w) {\huge$-w_0$};
\end{tikzpicture}

